An efficient spectral method for numerical time-dependent perturbation theory

We develop the Fourier-Laplace Inversion of the Perturbation Theory (FLIPT), a novel numerically exact "black box" method to compute perturbative expansions of the density matrix with rigorous convergence conditions. Specifically, the FLIPT method is extremely well-suited to simulate multiphoton pulsed laser experiments with complex pulse shapes. The $n$-dimensional frequency integrals of the $n$-th order perturbative expansion are evaluated numerically using tensor products. The $N$ points discretized integrals are computed in $O(N^2)$ operations, a significant improvement over the $O(N^n)$ scaling of standard quadrature methods.

==> lambda.tex <==
\begin{tikzpicture}[
  scale=0.6,
  decoration={snake, pre length=2pt, post length=5pt, amplitude=0.5mm},
  level/.style={thick},
  virtual/.style={thick,densely dashed},
  trans/.style={double,<->},
  relax/.style={->,decorate,>=stealth'},
  ]

  \draw[level] (-2,0) -- (0,0) node[midway, below] {$\ket{g}$};
  \draw[level] (2,1) -- (4,1) node[midway, below] {$\ket{g'}$};
  \draw[level] (-1,3.75) -- (1,3.75);
  \path (-0.2, 4)  node[inner sep=0](mid1){} --
  (0.2, 4) node[inner sep=0](mid2){}; 
  \draw[level] (-1,4.25) -- (1,4.25) node[midway, above] {$\ket{e_1},\ket{e_2}$};

  \draw[trans] (-1,0) -- (mid1) node [midway,left]{$\mu_{g,e_i}$};
  \draw[trans] (3,1) -- (mid2) node [midway,right]{$\mu_{g',e_i}$};

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> pump-probe.tex <==
\begin{tikzpicture}[
  domain=-6:2,
  scale=0.8,
  decoration={snake, pre length=2pt, post length=5pt, amplitude=0.5mm},
  path/.style={very thick, ->, color=gray, >=stealth'},
  photon/.style={->,decorate,>=stealth'},
  excite/.style={ ->, thick}]
  \def\w{0.0739};
  \def\Eone{3.94};
  \def\Etwo{4.89};
  \def\kone{-0.09806};
  \def\ktwo{ 0.13545};
  \def\shift{0.1};
  \def\xci{-4.06};
  \def\yci{4.950}

    % S0
  % \draw[variable=\x,smooth] plot[samples=100] ({\x}, {0.5 * \w * \x * \x}) node[right]{$S_0$}; 
  \draw[thick] (-6,0) -- (2,0) node[below, midway]{$\ket{g}$};

    % S1
  \draw[variable=\x,smooth] plot[samples=100] ({\x}, {0.5 * \w * \x * \x  + \kone * \x + \Eone}) node[right] {$S_1$}; 
  % \draw[path,densely dashed,variable=\x,smooth,domain=\xci+0.2:2] plot[samples=100] ({\x}, {0.5 * \w * \x * \x  + \kone * \x + \Eone - \shift}); 

    % S2
  \draw[variable=\x,smooth] plot[samples=100] ({\x}, {0.5 * \w * \x * \x  + \ktwo * \x + \Etwo}) node[right] {$S_2$}; 
  \draw[path,variable=\x,smooth,domain=0:\xci+0.2] plot[samples=100] ({\x}, {0.5 * \w * \x * \x  + \ktwo * \x + \Etwo + \shift}); 
  \draw[path,densely dashed,variable=\x,smooth,domain=\xci+0.2:2] plot[samples=100] ({\x}, {0.5 * \w * \x * \x  + \ktwo * \x + \Etwo - \shift}); 
  \draw[path,densely dashed, variable=\x,smooth,domain=\xci-0.2:-6] plot[samples=100] ({\x}, {0.5 * \w * \x * \x  + \ktwo * \x + \Etwo -  \shift}); 

  \node[above] at (-2, 4.8) {\textsf{A}};
  \node[below] at (-5, 5) {\textsf{B}};
  % \node[below] at (1, 2.8) {\textsf{D}};
  \node[below] at (1, 5) {\textsf{C}};
  % \node[below] at (-5, \yci - 1) {A};

  \draw[excite] (0,0) -- (0, \Etwo) node[above] {FC};
  \draw[photon] (2,2)  -- (0, 2) node[midway,below] {Pump};

  \draw[excite] (-2,0) -- (-2, 4.73);
  \draw[photon] (-4,2)  -- (-2, 2)node[midway,below] {Probe};

  \node[above] at (\xci, \yci) {CI};
\end{tikzpicture}

% \begin{tikzpicture}[
%   scale=0.6,
%   ]
%   \draw[thick] (0,0) -- plot[id=f1,domain=0:5,samples=50]
%   function {x} -- (5,0);

% \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:

